Semi-global Exponential Stability for Dual Quaternion Based Rigid-Body Tracking Control

Semi-Global Exponential Stability (SGES) is proved for the combined attitude and position rigid body motion tracking problem, which was previously only known to be asymptotically stable. Dual quaternions are used to jointly represent the rotational and translation tracking error dynamics of the rigid body. A novel nonlinear feedback tracking controller is proposed and a Lyapunov based analysis is provided to prove the semi-global exponential stability of the closed-loop dynamics. Our analysis does not place any restrictions on the reference trajectory or the feedback gains. This stronger SGES result aids in further analyzing the robustness of the rigid body system by establishing Input-to-State Stability (ISS) in the presence of time-varying additive and bounded external disturbances. Motivated by the fact that in many aerospace applications, stringent adherence to safety constraints such as approach path and input constraints is critical for overall mission success, we present a framework for safe control of spacecraft that combines the proposed feedback controller with Control Barrier Functions. Numerical simulations are provided to verify the SGES and ISS results and also showcase the efficacy of the proposed nonlinear feedback controller in several non-trivial scenarios including the Mars Cube One (MarCO) mission, Apollo transposition and docking problem, Starship flip maneuver, collision avoidance of spherical robots, and the rendezvous of SpaceX Dragon 2 with the International Space Station.

==> tikz_block.tex <==
\begin{tikzpicture}[block/.style={rectangle, draw, minimum height=1.5cm, minimum width=3cm,font=\small,fill=white,rounded corners,scale=0.9},
                    bigblock/.style={rectangle, draw, thick,rounded corners},
                    line/.style={-{Latex[length=2mm]}},
                    node distance=2cm and 3cm]

  % Define nodes
  \node[block] (a) {    \begin{minipage}{.2\textwidth}\begin{align}
   V=&c\left[\text{exp}\left(\frac{V_0}{k_p}\right)-1\right]+\underbrace{\qhstarsqmones\circ J\star\ohbd}_N\nonumber\\ 
       V\geq& k_1(\qe+\|\ohbd\|^2),\quad(V\in\mathcal{KR})\nonumber\\
   \dot{V}=&S-\frac{ck_d}{2k_p}\|\left(\ohbdb\right)^{\mathrm{s}}\|^2\text{exp}\left(\frac{V_0}{k_p}\right)+\dot{N}\nonumber
\end{align}
\end{minipage}
};
  \node[block, right=of a] (b) {\small\begin{minipage}{.2\textwidth}\begin{align}
        \dot{N}\leq&\frac{-k_p}{4(1+R)}\qenorm\nonumber\\
        &+k_0(1+\qenorm)\omegaenorm\nonumber\\
     S\leq& \frac{-k_d}{J_M}V+\frac{ck_d}{J_M}\qenorm\nonumber\\
     &+\frac{k_d}{J_M}\qhstarsqmones\circ J\star\hat{\omega}_{\mathrm{B} / \mathrm{D}}^{{\mathrm{B}}}\nonumber
\end{align}
\end{minipage}};
  \node[block, below=of a] (c) {
\begin{minipage}{.2\textwidth}\begin{align}
     &\dot{V}\leq-\frac{\beta(R) k_d}{J_M}V\nonumber\\
     &    \|\boldsymbol{x}(t)\|\leq m(R)e^{-\alpha(R)t}\|\boldsymbol{x}(0)\|\quad\quad\quad\quad\nonumber
\end{align}
\end{minipage}};
  \node[block, right=of c] (d) {\begin{minipage}{.2\textwidth}\begin{align}
     &\dot{V}\leq\beta(R) S-\frac{ck_d}{4k_p}\|\hat{\omega}_{\mathrm{B} / \mathrm{D}}^{{\mathrm{B}}^{\mathrm{s}}}\|^2-\frac{k_p}{4(1+R)}\qe\nonumber\\
     &\text{Using (21) and (23), and the fact that}\nonumber\\
     &\text{ $S<0$ and $0<\beta(R)\leq1$ }\quad\quad\nonumber
\end{align}
\end{minipage}};
  % \node[block, below=of c.south east] (e) {Constants};
  \node[block] (e) at ($(c.south east)+(1.9,-3)$) {\begin{minipage}{.2\textwidth}\begin{align}
  &\textbf{\large Constants:}\nonumber\\
    & \alpha(R)=\frac{\beta(R)k_d}{2J_M},\quad m(R)=\frac{\sqrt{(1+R^2)e^{\frac{J_M}{2k_p}R^2}-1+\sqrt{\frac{3}{2}}(1+R)\frac{J_M}{2}R^2}}{R\sqrt{k}_1},\nonumber\\
    &    0<\beta(R)<\min\left\{\frac{c}{2k_p},\frac{k_p}{2(1+R)\left(k_d[{\frac{3}{2}}(1+R)^2+\frac{c}{J_M}]\right)},1\right\},\quad    c\geq \max\left\{\frac{4k_pk_0}{k_d},\frac{3J_M(1+R)^2}{4},\frac{J_Mk_p}{J_m}\right\},\nonumber\\
    &   k_0=\left(\frac{9}{4}J_M(1+R)+\frac{(3k_d/2+9J_M\delta(1+R)/2)^2(1+R)^3}{k_p}\right)\nonumber
\end{align}
\end{minipage}};
  \node[below=0.3cm of a] {(a)};
  \node at ($(b.south)+(0.4,-0.3)$) {(b)};
  \node[below=0.3cm of c] {(d)};
  \node[below=0.1cm of d] {(c)};


  % Connect nodes
  \draw[-{Latex[length=2mm]}] (a) -- (b) node[midway, above] {};
  \draw[-{Latex[length=2mm]}] (b) -- (d) node[midway, right] {};
  \draw[-{Latex[length=2mm]}] (d) -- (c) node[midway, below] {};
  % \draw[-{Latex[length=2mm]}] (c) -- (a) node[midway, left] {(a)};
  % \draw[-{Latex[length=2mm]}] (c) -- (e) node[midway, right] {};

  % You can also draw arrows between specific points if needed
  % \draw[->] (a.east) -- ++(0.5,0) -- ++(0,-1) -| (c.north);
% Define a big block that fits around all other blocks
  \begin{scope}[on background layer]
    \node[bigblock, fit=(a) (b) (c) (d) (e), inner sep=0.5cm, fill=gray!30] (big) {};
  \end{scope}
  
  % Label the big block, if needed
  % \node[anchor=south east, inner sep=2mm] at (big.north east) {Big Block Label};

\end{tikzpicture}
